Dynamics of an HIV/AIDS transmission model with protection awareness and fluctuations

We establish a stochastic HIV/AIDS model for the individuals with protection awareness and reveal how the protection awareness plays its important role in the control of AIDS. We firstly show that there exists a global positive solution for the stochastic model. By constructing Lyapunov functions, the ergodic stationary distribution when $R_{0}^{s}>1$ and the extinction when $R_{0}^{e}<1$ for the stochastic model are obtained. A number of numerical simulations by using positive preserving truncated Euler-Maruyama method (PPTEM) are performed to illustrate the theoretical results. Our new results show that the detailed publicity has great impact on the control of AIDS compared with the extensive publicity, while the continuous antiretroviral therapy (ART) is helpful in the control of HIV/AIDS.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

